Online Efficient Safety-Critical Control for Mobile Robots in Unknown Dynamic Multi-Obstacle Environments

This paper proposes a LiDAR-based goal-seeking and exploration framework, addressing the efficiency of online obstacle avoidance in unstructured environments populated with static and moving obstacles. This framework addresses two significant challenges associated with traditional dynamic control barrier functions (D-CBFs): their online construction and the diminished real-time performance caused by utilizing multiple D-CBFs. To tackle the first challenge, the framework's perception component begins with clustering point clouds via the DBSCAN algorithm, followed by encapsulating these clusters with the minimum bounding ellipses (MBEs) algorithm to create elliptical representations. By comparing the current state of MBEs with those stored from previous moments, the differentiation between static and dynamic obstacles is realized, and the Kalman filter is utilized to predict the movements of the latter. Such analysis facilitates the D-CBF's online construction for each MBE. To tackle the second challenge, we introduce buffer zones, generating Type-II D-CBFs online for each identified obstacle. Utilizing these buffer zones as activation areas substantially reduces the number of D-CBFs that need to be activated. Upon entering these buffer zones, the system prioritizes safety, autonomously navigating safe paths, and hence referred to as the exploration mode. Exiting these buffer zones triggers the system's transition to goal-seeking mode. We demonstrate that the system's states under this framework achieve safety and asymptotic stabilization. Experimental results in simulated and real-world environments have validated our framework's capability, allowing a LiDAR-equipped mobile robot to efficiently and safely reach the desired location within dynamic environments containing multiple obstacles.

==> Figs/exp/time/tikz/real_s0.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_0s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_0s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};
\node at (-1.2,2.45) {\footnotesize non-spine};
\node at (-1,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{0}
\pgfmathsetmacro{\bs}{0}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s1.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_1s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_1s.png}};

\node at (-0.95,2.45) {\footnotesize non-spine};
\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{2.1572350297596987}
\pgfmathsetmacro{\bs}{1.0749021448000022}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s2.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_2s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_2s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.348807559172297}
\pgfmathsetmacro{\bs}{1.336659549424035}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s3.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_3s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_3s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.38354691325089}
\pgfmathsetmacro{\bs}{0.6092643453087746}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);

\end{tikzpicture}

==> Figs/exp/time/tikz/real_s4.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_4s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_4s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{7.05579442178084}
\pgfmathsetmacro{\bs}{0.4025639059525746}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s5.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_5s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_5s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.625717327692099}
\pgfmathsetmacro{\bs}{1.7343356145733495}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s6.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_6s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_6s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{4.953154076407467}
\pgfmathsetmacro{\bs}{1.1854359647858501}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s7.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_7s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_7s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{4.953154076407467}
\pgfmathsetmacro{\bs}{1.1854359647858501}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s8.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_8s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_8s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.390731899674125}
\pgfmathsetmacro{\bs}{1.7207893054747356}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/exp/time/tikz/real_s9.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node at (0,1.2) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/ns_9s.png}};
\node at (0,-1.3) {\includegraphics[width=0.375\columnwidth,trim=0 75 0 0,clip]{Figs/exp/time/bs_9s.png}};

%\node at (-0.95,2.45) {\footnotesize non-spine};
%\node at (-0.75,-0.06) {\footnotesize balance-spine};

\pgfmathsetmacro{\ns}{5.390731899674125}
\pgfmathsetmacro{\bs}{0.7864460545098114}
\fill[left color=pink!10,right color=red!70] (0.22, 2.4) rectangle (1.62,2.2);
\fill[left color=pink!10,right color=red!70] (0.22, -0.1) rectangle (1.62,-0.3);

\draw[color=black,line width=1pt,-latex] (0.22+1.4*\ns/8, 2.5) -- (0.22+1.4*\ns/8, 2.3);
\draw[color=black,line width=1pt,-latex] (0.22+1.4*\bs/8, 0) -- (0.22+1.4*\bs/8, -0.2);
\end{tikzpicture}

==> Figs/overview/tikz/rat_spine.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node[fill opacity=0.9] at (0.5,0) {\includegraphics[width=.75\columnwidth]{Figs/rat.pdf}};

\node[anchor=west] at (-3.5,-2) {\footnotesize Head};
\node[anchor=west] at (-3.5,-0) {\footnotesize Right fore leg (RF)};
\node[anchor=west] at (0,-3.25) {\footnotesize Left fore leg (LF)};
\node[anchor=west] at (-1,2.75) {\footnotesize Right hind leg (RH)};
\node[anchor=west] at (1.2,-0.75) {\footnotesize Left hind leg (LH)};
\node[anchor=west] at (2.5,2) {\footnotesize Tail};

\coordinate (s1) at (1.45,1.5);
\coordinate (s2) at (0.6,0.75);
\fill[color=blue!50] (s1) circle (3pt);
\fill[color=blue!50] (s2) circle (3pt);
\draw[color=blue!50,line width=2pt](s1) -- (s2);

\node at (1.5,-1.25)[anchor=west] {\footnotesize The motor to};
\node at (1.5,-1.5)[anchor=west] {\footnotesize actuate the spine};
\draw[color=red,line width=2pt,dashed,->](0,-0.5) -- (1.5,-1.25);

\node at (-2,2)[anchor=west] {\footnotesize Spine};
\draw[color=red,line width=2pt,dashed,->](0.5,1) -- (-2,1.75);

\coordinate (p0) at (-2.3,3.5);
\coordinate (p0_1) at (-2.3,2.85);
\coordinate (p0_2) at (-2.3,0.75);
\coordinate (p1) at (-2,3.5);
\coordinate (p2) at (-2.6,3.5);
\coordinate (p3) at (-2,2.85);
\coordinate (p4) at (-2.6,2.85);
\coordinate (p5) at (-4,2.85);
\coordinate (p5_1) at (-3.7,2.85);

\coordinate (p6) at (-3,1.118);
\coordinate (p7) at (-3.15,1.378);

\draw[color=black,line width=1pt] (p0) circle (0.3); 
\draw[color=black,line width=1pt](p1) -- (p2);
\draw[color=black,line width=1pt](-2.3,3.8) -- (-2.3,3.2);

\draw[color=red,line width=1pt] (p1) arc(0:180:0.3);
\draw[color=red,line width=1pt](p1) -- (p3);
\draw[color=red,line width=1pt](p2) -- (p4);
\draw[color=red,line width=1pt] (p3) arc(0:-60:2);
\draw[color=red,line width=1pt] (p4) arc(0:-60:1.4);
\draw[color=blue!50,line width=1pt] (p0_1) arc(0:-60:1.7);

\draw[color=black,line width=1pt,dashed](p5) -- (p3);
\draw[color=black,line width=1pt,dashed](p5) -- (p6);
\draw[color=black,line width=1pt] (p5_1) arc(0:-60:0.3);
\node at (-3.75, 2.5)[anchor=west] {\footnotesize $\theta_S$};


%\draw[color=black,line width=1pt,dashed](p0_1) -- (p7);
%\draw[color=black,line width=1pt,dashed](p0) -- (p0_2);


%\node[anchor=west] at (-1.5,1.45) {\footnotesize Spine};
%\node at (0.5,1.75)[anchor=west] {\footnotesize Right hip};
%\draw[color=red,line width=1.5pt,dashed,->](0,1.5) -- (0.6,1.7);



\end{tikzpicture}

==> Figs/overview/tikz/rat_spine_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\node[fill opacity=0.9] at (0.5,0) {\includegraphics[width=.75\columnwidth]{Figs/rat_v0.pdf}};

\node[anchor=west] at (-3.5,-2) {\footnotesize Head};
\node[anchor=west] at (-3.5,0.25) {\footnotesize Right fore leg (RF)};
\node[anchor=west] at (0,-3.15) {\footnotesize Left fore leg (LF)};
\node[anchor=west] at (-1,3.25) {\footnotesize Right hind leg (RH)};
\node[anchor=west] at (1.5,-0.5) {\footnotesize Left hind leg (LH)};
\node[anchor=west] at (3,2.5) {\footnotesize Tail};

\coordinate (s1) at (1.65,1.95);
\coordinate (s2) at (0.55,1.0);
\fill[color=pink] (s1) circle (5pt);
\fill[color=pink] (s2) circle (5pt);
\draw[color=pink,line width=3.5pt](s1) -- (s2);

\node at (-2,2)[anchor=west] {\footnotesize Spine};
\draw[color=red,line width=2pt,dashed,->](1,1.5) -- (-2,1.75);

\coordinate (p0) at (-2.3,3.5);
\coordinate (p0_1) at (-2.3,2.85);
\coordinate (p0_2) at (-2.3,0.75);
\coordinate (p1) at (-2,3.5);
\coordinate (p2) at (-2.6,3.5);
\coordinate (p3) at (-2,2.85);
\coordinate (p4) at (-2.6,2.85);
\coordinate (p5) at (-4,2.85);
\coordinate (p5_1) at (-3.7,2.85);

\coordinate (p6) at (-3,1.118);
\coordinate (p7) at (-3.15,1.378);

\draw[color=black,line width=1pt] (p0) circle (0.3); 
\draw[color=black,line width=1pt](p1) -- (p2);
\draw[color=black,line width=1pt](-2.3,3.8) -- (-2.3,3.2);

\draw[color=red,line width=1pt] (p1) arc(0:180:0.3);
\draw[color=red,line width=1pt](p1) -- (p3);
\draw[color=red,line width=1pt](p2) -- (p4);
\draw[color=red,line width=1pt] (p3) arc(0:-60:2);
\draw[color=red,line width=1pt] (p4) arc(0:-60:1.4);
\draw[color=blue!50,line width=1pt] (p0_1) arc(0:-60:1.7);

\draw[color=black,line width=1pt,dashed](p5) -- (p3);
\draw[color=black,line width=1pt,dashed](p5) -- (p6);
\draw[color=black,line width=1pt] (p5_1) arc(0:-60:0.3);
\node at (-3.75, 2.5)[anchor=west] {\footnotesize $\theta_S$};


%\draw[color=black,line width=1pt,dashed](p0_1) -- (p7);
%\draw[color=black,line width=1pt,dashed](p0) -- (p0_2);


%\node[anchor=west] at (-1.5,1.45) {\footnotesize Spine};
%\node at (0.5,1.75)[anchor=west] {\footnotesize Right hip};
%\draw[color=red,line width=1.5pt,dashed,->](0,1.5) -- (0.6,1.7);



\end{tikzpicture}

==> Figs/overview/tikz/spine.tex <==
\begin{tikzpicture}[scale=1, transform shape]


\coordinate (p0) at (3,0);
\coordinate (p1) at (0,0);
\coordinate (p1_1) at (-0.75,0);
\coordinate (p2) at (-2.598,1.5);
\coordinate (c0) at (0,3);
\coordinate (c1) at (0,2.7);
\coordinate (c2) at (0,3.5);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3.5);
\coordinate (s3) at (-2.598,2.5);

\coordinate (hip3) at (3,1);
\coordinate (hip4) at (3,-1);
\coordinate (fl) at (2.1,1);
\coordinate (fr) at (3.9,-1);

\coordinate (hip1) at (-2.598,4);
\coordinate (hip2) at (-2.598,0);

\coordinate (lh) at ($(p2)!1.2cm!-60:(hip1)$); 
\coordinate (rh) at ($(p2)!1.2cm!-60:(hip2)$); 
\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2.5);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,3);
\coordinate (rl_1) at (-3,3);
\coordinate (rl_2) at (-0.25,\rly);
\coordinate (rl_3) at (-0.25,0);

\draw[color=black,line width=2pt](p0) -- (p1);
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);
\draw[color=black,line width=1pt](c1) arc(-90:-150:0.3);
\draw[color=black,line width=1pt](p1_1) arc(-180:-210:0.75);

\draw[color=black,line width=1pt,dashed](c2) -- (p1);
\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_2);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c2) -- (s1);
\node[fill=white]  at (-1.5,3.5) {\footnotesize $l_S$};
\draw[color=red,line width=1pt,<->](rl_0) -- (rl_1);
\node[fill=white]  at (-2,3) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl_2) -- (rl_3);
\node[fill=white]  at (-0.3,0.65) {\footnotesize $l_{hy}(t)$};

\draw[color=blue!50,line width=2pt] (p1) arc(-90:-150:3);
\draw[color=blue!50,line width=2pt,dashed] (p1) -- (s0);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip4) -- (fr);

\node at (-1.55, 1.5) {\footnotesize $l_{h}(t)$};
\node at (3.5, -0.75) {\footnotesize $l_{f}(t)$};
\node at (-2.1, 2.1) {\footnotesize $l_{HH}$};
\node at (-1, 0.35) {\footnotesize $R(t)$};
\node at (-0.25, 2.5) {\footnotesize $\theta_s$};
\node at (1.5, 0.25) {\footnotesize $l_B$};
\node at (2.7, 0.5) {\footnotesize $l_{FH}$};

\node at (-0.75,1.5) {\footnotesize $P_h$};
\node at (4.25, -1) {\footnotesize $P_f$};

\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);


\end{tikzpicture}

==> Figs/overview/tikz/spine_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (1.5,3);
\coordinate (s0) at (-2.28,0);
\coordinate (s1) at (-2.28,3);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
%\coordinate (rl_0_1) at (-3,2.1);
\coordinate (rl_0_1) at (-2.28,2.1);

%\coordinate (x0) at (-3,0);
\coordinate (x0) at (-2.28,0);
\coordinate (x0_1) at (-3.5,0);
\coordinate (x1) at (3,0);
\coordinate (y0) at (1.5,2);
\coordinate (y1) at (1.5,-1);

% Init body
\draw[color=cyan!20,line width=4pt](p0) -- (x0);
\draw[color=cyan!20,line width=4pt](-2.28,1.25) -- (-2.28,-1.25);

% Body
%\draw[color=pink,line width=1pt,dashed] (p1) -- (s0);
\draw[color=pink,line width=4pt] (p1) arc(-90:-124:3);
\draw[color=pink,line width=4pt](p0) -- (p1);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip4) -- (fr);

% Relations
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c0) -- (s1);
\draw[color=red,line width=1pt,<->](c0) -- (c2);
\draw[color=black,line width=1pt,dashed](c2) -- (p0);
%\node[fill=white]  at (-1.75,3) {\footnotesize $l_S$};
\node[fill=white]  at (-1.39,3) {\footnotesize $l_S$};
\node[fill=white]  at (0.5,3) {\footnotesize $l_B$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-1.5,2.375) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};



\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.85, 0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (0.25,1.5) {\footnotesize $P_h(hx,hy)$};
\node at (3, -0.75) {\footnotesize $P_f(fx,fy)$};
%\node at (-0.25,1.5) {\footnotesize $P_h$};
%\node at (2.5, -1) {\footnotesize $P_f$};

%\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
%\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (rl) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (fr) circle (0.15);

%-------------------------------------------------------
%-------------------------------------------------------
%-------------------------------------------------------

\coordinate (p_dis) at ($(rl)!0.325!0:(fr)$); 
\coordinate (p_dis_1) at ($(rl)!0.2!0:(fr)$);
\coordinate (com) at ($(p_dis)!0.65!90:(rl)$);

\coordinate (com_1) at ($(com)!-1.5!90:(p_dis)$);
\coordinate (p_dis_1) at ($(p_dis)!-1.5!-90:(com)$);

%\draw[color=blue,line width=2pt,dashed](rl) -- (fr);
%\draw[color=blue!50,line width=4pt](rl) -- (fr);
\draw[color=blue!30,line width=4pt](rl) -- (fr);

\draw[color=blue,line width=2pt,dashed](p_dis) -- (com);
\draw[color=blue,line width=2pt,dashed](com) -- (com_1);


\draw [gray,fill=black,opacity=1] (com) circle (0.15);
\markRightAngle {fr}{p_dis}{com};

\draw[color=red,line width=1pt,<->](p_dis_1) -- (com_1);

\node at (-0.5,-0.45) {\footnotesize $\text{CoM}$};
\node at (-0.5,-0.7) {\footnotesize $(cx,cy)$};
\node at (0.8,-01) {\footnotesize $dis(t)$};

\draw[color=black,line width=1pt,->](x0_1) -- (x1);
\draw[color=black,line width=1pt,->](y1) -- (y0);
\node at (3.1,0) {$\mathbf{x}$};
\node at (1.75,2) {$\mathbf{y}$};

\node[fill opacity=0.125] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}

==> Figs/overview/tikz/spine_1_0.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (-0.5,3.5);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3.5);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
\coordinate (rl_0_1) at (-3,2.1);

\draw[color=black,line width=3pt](p0) -- (p1);
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](c2) -- (p1);
\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c2) -- (s1);
\node[fill=white]  at (-1.75,3.5) {\footnotesize $l_S$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-2.1,2.1) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};

\draw[color=blue!50,line width=3pt] (p1) arc(-90:-124:3);
\draw[color=blue!50,line width=2pt,dashed] (p1) -- (s0);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=black,line width=2pt](hip4) -- (fr);

\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.75, -0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (0.5, -0.25) {\footnotesize $l_B$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (-0.25,1.5) {\footnotesize $P_h$};
\node at (2.5, -1) {\footnotesize $P_f$};

\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);

\node[fill opacity=0.15] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}

==> Figs/overview/tikz/spine_1_1.tex <==
\begin{tikzpicture}[scale=1, transform shape]

\coordinate (p0) at (1.5,0);
\coordinate (p1) at (-0.5,0);
\coordinate (p1_1) at (-1.5,0);
\coordinate (p2) at (-2.1,0.456);
\coordinate (c0) at (-0.5,3);
\coordinate (c1) at (-0.5,2.6);
\coordinate (c2) at (1.5,3);
\coordinate (s0) at (-3,0);
\coordinate (s1) at (-3,3);
\coordinate (s3) at (-2.1,2.1);

\coordinate (hip3) at (1.5,1);
\coordinate (hip4) at (1.5,-1);
\coordinate (fl) at (0.5,1);
\coordinate (fr) at (2.2,-1);

\coordinate (rear_hip) at (-2.09,1);
\coordinate (hip2) at (2.09,0);

\coordinate (lh) at ($(p2)!1.4cm!-30:(rear_hip)$); 
\coordinate (rh) at ($(p2)!-1.2cm!-30:(rear_hip)$); 

\gettikzxy{(lh)}{\lhx}{\lhy};
\coordinate (lh_0) at (\lhx,2);

\coordinate (rl) at ($(lh)!0.9cm!90:(rh)$); 
\coordinate (rr) at ($(rh)!0.9cm!90:(lh)$); 
\gettikzxy{(rl)}{\rlx}{\rly};
\coordinate (rl_0) at (\rlx,2.1);
\coordinate (rl_1) at (\rlx,0);
\coordinate (rl_0_1) at (-3,2.1);

% Body
\draw[color=pink,line width=1pt,dashed] (p1) -- (s0);
\draw[color=pink,line width=4pt] (p1) arc(-90:-124:3);
\draw[color=pink,line width=4pt](p0) -- (p1);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](lh) -- (rh);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](lh) -- (rl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](rh) -- (rr);

\draw[rotate around={90:(0,0)},color=pink,line width=4pt](hip3) -- (hip4);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip3) -- (fl);
\draw[rotate around={90:(0,0)},color=pink,line width=2pt](hip4) -- (fr);

% Relations
\draw[color=black,line width=1pt,dashed](p1) -- (p2);
\draw[color=black,line width=1pt,dashed](p1) -- (c0);
\draw[color=black,line width=1pt,dashed](p2) -- (c0);

\draw[color=black,line width=1pt,dashed](s0) -- (s1);
\draw[color=black,line width=1pt,dashed](rl) -- (rl_0);
\draw[color=black,line width=1pt,dashed](lh) -- (lh_0);
\draw[color=black,line width=1pt,dashed](p2) -- (s3);


\draw[color=red,line width=1pt,<->](c0) -- (s1);
\draw[color=red,line width=1pt,<->](c0) -- (c2);
\draw[color=black,line width=1pt,dashed](c2) -- (p0);
\node[fill=white]  at (-1.75,3) {\footnotesize $l_S$};
\node[fill=white]  at (0.5,3) {\footnotesize $l_B$};
\draw[color=red,line width=1pt,<->](rl_0_1) -- (rl_0);
\node[fill=white]  at (-2.1,2.1) {\footnotesize $l_{hx}(t)$};
\draw[color=red,line width=1pt,<->](rl) -- (rl_1);
\node at (-1,0.6) {\footnotesize $l_{hy}(t)$};



\draw[color=black,line width=1pt](c1) arc(-90:-124:0.4);
\draw[color=black,line width=1pt](p1_1) arc(-180:-197:1);
\node at (-1.05, 1.15) {\footnotesize $l_{h}(t)$};
\node at (1.8, -1.25) {\footnotesize $l_{f}(t)$};
\node at (-1.75, 1.65) {\footnotesize $l_{HH}$};
\node at (-1.85, 0.15) {\footnotesize $R(t)$};
\node at (-0.675, 2.35) {\footnotesize $\theta_s$};
\node at (1.2, 0.5) {\footnotesize $l_{FH}$};

\node at (0.25,1.5) {\footnotesize $P_h(hx,hy)$};
\node at (3, -0.75) {\footnotesize $P_f(fx,fy)$};
%\node at (-0.25,1.5) {\footnotesize $P_h$};
%\node at (2.5, -1) {\footnotesize $P_f$};

%\draw [gray,fill=black,opacity=0.75] (rl) circle (0.15);
%\draw [gray,fill=black,opacity=0.75] (fr) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (rl) circle (0.15);
\fill [color=blue!50, fill opacity=0.75] (fr) circle (0.15);

%-------------------------------------------------------
%-------------------------------------------------------
%-------------------------------------------------------

\coordinate (p_dis) at ($(rl)!0.325!0:(fr)$); 
\coordinate (p_dis_1) at ($(rl)!0.2!0:(fr)$);
\coordinate (com) at ($(p_dis)!0.65!90:(rl)$);

\coordinate (com_1) at ($(com)!-1.5!90:(p_dis)$);
\coordinate (p_dis_1) at ($(p_dis)!-1.5!-90:(com)$);

%\draw[color=blue,line width=2pt,dashed](rl) -- (fr);
%\draw[color=blue!50,line width=4pt](rl) -- (fr);
\draw[color=blue!30,line width=4pt](rl) -- (fr);

\draw[color=blue,line width=2pt,dashed](p_dis) -- (com);
\draw[color=blue,line width=2pt,dashed](com) -- (com_1);


\draw [gray,fill=black,opacity=1] (com) circle (0.15);
\markRightAngle {fr}{p_dis}{com};

\draw[color=red,line width=1pt,<->](p_dis_1) -- (com_1);

\node at (-0.5,-0.45) {\footnotesize $\text{CoM}$};
\node at (-0.5,-0.7) {\footnotesize $(cx,cy)$};
\node at (0.8,-01) {\footnotesize $dis(t)$};

\coordinate (x0) at (-3,0);
\coordinate (x1) at (3,0);
\coordinate (y0) at (1.5,2);
\coordinate (y1) at (1.5,-1);

\draw[color=black,line width=1pt,->](x0) -- (x1);
\draw[color=black,line width=1pt,->](y1) -- (y0);
\node at (3.1,0) {$\mathbf{x}$};
\node at (1.75,2) {$\mathbf{y}$};

\node[fill opacity=0.125] at (0,0.425) {\includegraphics[width=0.4\columnwidth,angle=-90,trim=0 75 0 0,clip]{Figs/overview/robot_1.png}};
\end{tikzpicture}
